Elastic kernel Ridge regression, with applications in phonetics

Predicting the shapes of entire curves requires accounting for nonlinear geometry and unknown alignments between curves. We develop elastic kernel ridge regression, a nonparametric method for planar curve responses with scalar, multivariate, or functional covariates. Using square-root velocity representations, we formulate penalized conditional Fr\'echet mean estimation in a shape space invariant to translation, rotation, scaling, and reparametrization. A vector-valued reproducing kernel Hilbert space provides a flexible nonlinear link through the spherical exponential map. We use an alternating algorithm to align each observed curve to its current fitted value, and updates the regression function. To facilitate this, we provide a new Euclidean quasi-Newton solver that exploits scale invariance of the reparametrization objective; this accelerates alignment while retaining accuracy in a numerical comparison. Simulations demonstrate the benefits of estimating alignment within the regression and respecting spherical geometry. Applied to vocal tract contours from a real-time magnetic resonance imaging recording, the method recovers missing frames and reconstructs shape trajectories from downsampled data. A speech inversion proof of concept on the same recording predicts tongue shapes from acoustic features, illustrating the method's potential. The method is implemented in the \texttt{R} package \texttt{sphereg2}.

==> figures/sim-idea.tex <==
% Figure fig:idea_simulation: the data-generating mechanism of the simulation.
% Schematic: the vertical direction stands for the position along the geodesic
% joining eta_0(x) to the aligned eta_1(x); it is not a coordinate.
\begin{tikzpicture}
  \begin{axis}[
      hide axis,
      clip=false,
      domain=-1:1,
      samples=100,
      width=12cm,
      height=7.5cm,
      xmin=-1, xmax=1,
      ymin=-2.4, ymax=2.4
  ]
    % the two generating trajectories and their midpoint
    \addplot[thick, black] { 1.6 + 0.3*sin(180*x) + 0.1*cos(360*x)};
    \addplot[thick, black] { 0.0 + 0.3*sin(180*x) + 0.1*cos(360*x)};
    \addplot[thick, black] {-1.6 + 0.3*sin(180*x) + 0.1*cos(360*x)};
    % names of the trajectories, at their right end (value at x = 1: offset + 0.1)
    \node[right] at (axis cs:1,1.7)  {$\Psi_{\eta_0}(\eta_1)$};
    \node[right] at (axis cs:1,0.1)  {$\mu$};
    \node[right] at (axis cs:1,-1.5) {$\eta_0$};

    % the covariate value x = -0.2: wiggle = 0.3 sin(-36) + 0.1 cos(-72) = -0.1454
    \fill (axis cs:-0.2,1.4546)  circle (2pt);
    \fill (axis cs:-0.2,-0.1454) circle (2pt);
    \fill (axis cs:-0.2,-0.7854) circle (2pt);   % tau = 0.7: 0.7 eta_0 + 0.3 eta_1 = -0.64 + wiggle
    \fill (axis cs:-0.2,-1.7454) circle (2pt);
    \draw[dashed] (axis cs:-0.2,1.4546) -- (axis cs:-0.2,-2.2);
    \node[above left] at (axis cs:-0.2,1.4546)  {$\Psi_{\eta_0}(\eta_1)(x)$};
    \node[above left] at (axis cs:-0.2,-0.1454) {$\mu(x)$};
    \node[below left] at (axis cs:-0.2,-1.7454) {$\eta_0(x)$};
    \node[right]      at (axis cs:-0.2,-0.7854) {$Y$ for $\tau = 0.7$};

    % covariate axis, drawn by hand
    \draw (axis cs:-1,-2.2) -- (axis cs:1,-2.2);
    \draw (axis cs:-1,-2.13) -- (axis cs:-1,-2.27);
    \draw (axis cs:1,-2.13) -- (axis cs:1,-2.27);
    \draw (axis cs:-0.2,-2.13) -- (axis cs:-0.2,-2.27);
    \node[below] at (axis cs:-1,-2.27) {$-1$};
    \node[below] at (axis cs:1,-2.27) {$1$};
    \node[below] at (axis cs:-0.2,-2.27) {$x$};
  \end{axis}
\end{tikzpicture}


==> figures/simulation_results.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-28 13:27:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (455.30,332.44);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (455.30,332.44);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 57.56) rectangle (168.30,314.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54, 57.56) rectangle (168.30,314.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 75.03) --
	(168.30, 75.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,132.95) --
	(168.30,132.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,190.88) --
	(168.30,190.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,248.81) --
	(168.30,248.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,306.74) --
	(168.30,306.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 57.56) --
	( 40.72,314.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.12, 57.56) --
	( 85.12,314.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (159.12, 57.56) --
	(159.12,314.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.72, 79.26) --
	( 85.12, 72.80) --
	(159.12, 71.24);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 40.72, 84.66) --
	( 85.12, 79.38) --
	(159.12, 76.29);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.72,256.55) --
	( 85.12,258.63) --
	(159.12,258.58);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.72,250.92) --
	( 85.12,240.19) --
	(159.12,236.80);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 40.72,250.92) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 40.72, 79.26) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 40.72,256.55) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 40.72, 84.66) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 85.12,240.19) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 85.12, 72.80) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 85.12,258.63) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 85.12, 79.38) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (159.12,236.80) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (159.12, 71.24) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (159.12,258.58) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (159.12, 76.29) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.76,261.08) --
	( 43.68,261.08);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.72,261.08) --
	( 40.72,240.76);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 37.76,240.76) --
	( 43.68,240.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.76, 82.86) --
	( 43.68, 82.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 82.86) --
	( 40.72, 75.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.76, 75.65) --
	( 43.68, 75.65);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.76,262.72) --
	( 43.68,262.72);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.72,262.72) --
	( 40.72,250.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.76,250.38) --
	( 43.68,250.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.76, 87.64) --
	( 43.68, 87.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 87.64) --
	( 40.72, 81.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.76, 81.67) --
	( 43.68, 81.67);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 82.16,243.29) --
	( 88.08,243.29);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 85.12,243.29) --
	( 85.12,237.09);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] ( 82.16,237.09) --
	( 88.08,237.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.16, 74.20) --
	( 88.08, 74.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.12, 74.20) --
	( 85.12, 71.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.16, 71.40) --
	( 88.08, 71.40);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.16,262.50) --
	( 88.08,262.50);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.12,262.50) --
	( 85.12,254.77);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 82.16,254.77) --
	( 88.08,254.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.16, 80.70) --
	( 88.08, 80.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.12, 80.70) --
	( 85.12, 78.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.16, 78.06) --
	( 88.08, 78.06);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (156.16,239.32) --
	(162.08,239.32);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (159.12,239.32) --
	(159.12,234.28);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (156.16,234.28) --
	(162.08,234.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.16, 72.10) --
	(162.08, 72.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (159.12, 72.10) --
	(159.12, 70.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.16, 70.38) --
	(162.08, 70.38);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (156.16,261.90) --
	(162.08,261.90);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (159.12,261.90) --
	(159.12,255.27);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (156.16,255.27) --
	(162.08,255.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.16, 77.04) --
	(162.08, 77.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (159.12, 77.04) --
	(159.12, 75.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.16, 75.54) --
	(162.08, 75.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54, 57.56) rectangle (168.30,314.38);
\end{scope}
\begin{scope}
\path[clip] (172.80, 57.56) rectangle (309.55,314.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.80, 57.56) rectangle (309.55,314.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.80, 75.03) --
	(309.55, 75.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.80,132.95) --
	(309.55,132.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.80,190.88) --
	(309.55,190.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.80,248.81) --
	(309.55,248.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.80,306.74) --
	(309.55,306.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.97, 57.56) --
	(181.97,314.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.37, 57.56) --
	(226.37,314.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.37, 57.56) --
	(300.37,314.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (181.97, 94.31) --
	(226.37, 81.58) --
	(300.37, 75.99);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] (181.97, 96.98) --
	(226.37, 87.06) --
	(300.37, 81.48);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (181.97,263.72) --
	(226.37,264.10) --
	(300.37,262.80);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (181.97,261.05) --
	(226.37,242.91) --
	(300.37,239.21);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.97,261.05) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.97, 94.31) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.97,263.72) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.97, 96.98) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (226.37,242.91) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (226.37, 81.58) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (226.37,264.10) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (226.37, 87.06) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.37,239.21) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.37, 75.99) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.37,262.80) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.37, 81.48) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (179.01,271.87) --
	(184.93,271.87);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (181.97,271.87) --
	(181.97,250.22);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (179.01,250.22) --
	(184.93,250.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.01,101.23) --
	(184.93,101.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.97,101.23) --
	(181.97, 87.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.01, 87.39) --
	(184.93, 87.39);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (179.01,272.23) --
	(184.93,272.23);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (181.97,272.23) --
	(181.97,255.22);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (179.01,255.22) --
	(184.93,255.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.01,103.06) --
	(184.93,103.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.97,103.06) --
	(181.97, 90.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.01, 90.91) --
	(184.93, 90.91);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.41,246.83) --
	(229.33,246.83);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (226.37,246.83) --
	(226.37,238.99);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (223.41,238.99) --
	(229.33,238.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.41, 86.34) --
	(229.33, 86.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.37, 86.34) --
	(226.37, 76.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.41, 76.82) --
	(229.33, 76.82);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (223.41,268.79) --
	(229.33,268.79);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (226.37,268.79) --
	(226.37,259.42);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (223.41,259.42) --
	(229.33,259.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.41, 90.98) --
	(229.33, 90.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.37, 90.98) --
	(226.37, 83.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (223.41, 83.14) --
	(229.33, 83.14);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (297.41,243.36) --
	(303.33,243.36);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (300.37,243.36) --
	(300.37,235.07);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (297.41,235.07) --
	(303.33,235.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.41, 79.28) --
	(303.33, 79.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.37, 79.28) --
	(300.37, 72.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.41, 72.70) --
	(303.33, 72.70);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (297.41,266.93) --
	(303.33,266.93);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (300.37,266.93) --
	(300.37,258.67);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (297.41,258.67) --
	(303.33,258.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.41, 84.22) --
	(303.33, 84.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.37, 84.22) --
	(300.37, 78.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.41, 78.73) --
	(303.33, 78.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.80, 57.56) rectangle (309.55,314.38);
\end{scope}
\begin{scope}
\path[clip] (314.05, 57.56) rectangle (450.80,314.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.05, 57.56) rectangle (450.80,314.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.05, 75.03) --
	(450.80, 75.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.05,132.95) --
	(450.80,132.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.05,190.88) --
	(450.80,190.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.05,248.81) --
	(450.80,248.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (314.05,306.74) --
	(450.80,306.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.22, 57.56) --
	(323.22,314.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.62, 57.56) --
	(367.62,314.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (441.62, 57.56) --
	(441.62,314.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (323.22,105.58) --
	(367.62, 90.39) --
	(441.62, 82.06);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] (323.22,112.35) --
	(367.62, 99.42) --
	(441.62, 92.61);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (323.22,277.53) --
	(367.62,271.14) --
	(441.62,269.70);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (323.22,267.74) --
	(367.62,246.96) --
	(441.62,240.55);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (323.22,267.74) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (323.22,105.58) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (323.22,277.53) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (323.22,112.35) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (367.62,246.96) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (367.62, 90.39) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (367.62,271.14) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (367.62, 99.42) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (441.62,240.55) circle (  1.68);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (441.62, 82.06) circle (  1.68);
\definecolor{drawColor}{gray}{0.45}
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (441.62,269.70) circle (  1.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (441.62, 92.61) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (320.26,278.70) --
	(326.18,278.70);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (323.22,278.70) --
	(323.22,256.78);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (320.26,256.78) --
	(326.18,256.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.26,116.08) --
	(326.18,116.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.22,116.08) --
	(323.22, 95.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.26, 95.09) --
	(326.18, 95.09);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (320.26,289.11) --
	(326.18,289.11);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (323.22,289.11) --
	(323.22,265.95);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (320.26,265.95) --
	(326.18,265.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.26,123.55) --
	(326.18,123.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.22,123.55) --
	(323.22,101.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (320.26,101.15) --
	(326.18,101.15);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (364.66,253.11) --
	(370.58,253.11);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (367.62,253.11) --
	(367.62,240.82);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (364.66,240.82) --
	(370.58,240.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.66, 98.33) --
	(370.58, 98.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.62, 98.33) --
	(367.62, 82.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.66, 82.44) --
	(370.58, 82.44);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (364.66,276.68) --
	(370.58,276.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (367.62,276.68) --
	(367.62,265.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (364.66,265.60) --
	(370.58,265.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.66,106.85) --
	(370.58,106.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.62,106.85) --
	(367.62, 91.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (364.66, 91.98) --
	(370.58, 91.98);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (438.66,244.71) --
	(444.58,244.71);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (441.62,244.71) --
	(441.62,236.38);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (438.66,236.38) --
	(444.58,236.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (438.66, 87.30) --
	(444.58, 87.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (441.62, 87.30) --
	(441.62, 76.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (438.66, 76.81) --
	(444.58, 76.81);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (438.66,273.60) --
	(444.58,273.60);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (441.62,273.60) --
	(441.62,265.80);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (438.66,265.80) --
	(444.58,265.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (438.66, 98.27) --
	(444.58, 98.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (441.62, 98.27) --
	(441.62, 86.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (438.66, 86.96) --
	(444.58, 86.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.05, 57.56) rectangle (450.80,314.38);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,314.38) rectangle (168.30,327.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54,314.38) rectangle (168.30,327.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.92,318.68) {$\rho = 1/6$};
\end{scope}
\begin{scope}
\path[clip] (172.80,314.38) rectangle (309.55,327.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (172.80,314.38) rectangle (309.55,327.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (241.17,318.68) {$\rho = 1/3$};
\end{scope}
\begin{scope}
\path[clip] (314.05,314.38) rectangle (450.80,327.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (314.05,314.38) rectangle (450.80,327.94);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (382.42,318.68) {$\rho = 1/2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.72, 55.31) --
	( 40.72, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.12, 55.31) --
	( 85.12, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (159.12, 55.31) --
	(159.12, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.72, 48.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.12, 48.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (159.12, 48.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.97, 55.31) --
	(181.97, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (226.37, 55.31) --
	(226.37, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (300.37, 55.31) --
	(300.37, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (181.97, 48.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (226.37, 48.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (300.37, 48.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (323.22, 55.31) --
	(323.22, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (367.62, 55.31) --
	(367.62, 57.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (441.62, 55.31) --
	(441.62, 57.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (323.22, 48.55) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (367.62, 48.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (441.62, 48.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 72.55) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,130.47) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,188.40) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,246.33) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,304.26) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 75.03) --
	( 31.54, 75.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,132.95) --
	( 31.54,132.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,190.88) --
	( 31.54,190.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,248.81) --
	( 31.54,248.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,306.74) --
	( 31.54,306.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (241.17, 38.70) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,185.97) {elastic distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.59,  4.50) rectangle (320.75, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.09,  9.00) rectangle (185.37, 23.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (168.02, 16.23) -- (183.44, 16.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (175.73, 16.23) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.02, 16.23) -- (183.44, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.70,  9.00) rectangle (224.98, 23.45);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.7pt,line join=round] (207.63, 16.23) -- (223.05, 16.23);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (215.34, 16.23) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (207.63, 16.23) -- (223.05, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.31,  9.00) rectangle (264.58, 23.45);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (247.24, 16.23) -- (262.66, 16.23);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (254.95, 16.23) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] (247.24, 16.23) -- (262.66, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.14,  9.00) rectangle (300.41, 23.45);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (283.07, 16.23) -- (298.49, 16.23);
\definecolor{fillColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (290.78, 16.23) circle (  1.68);

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 1pt off 3pt ,line join=round] (283.07, 16.23) -- (298.49, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.87, 13.75) {\texttt{ESR}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.48, 13.75) {\texttt{ETS}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (269.08, 13.75) {\texttt{TS}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (455.30,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (304.91, 13.75) {\texttt{KRR}};
\end{scope}
\end{tikzpicture}


==> figures/speech_inversion/boxplot_speech_inversion.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-28 13:04:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,216.81);
\begin{scope}
\path[clip] ( 38.88, 23.76) rectangle (225.86,195.21);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 54.46, 58.26) --
	(123.72, 58.26) --
	(123.72, 93.63) --
	( 54.46, 93.63) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.46, 70.73) -- (123.72, 70.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.09, 30.11) -- ( 89.09, 58.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 89.09,146.53) -- ( 89.09, 93.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.78, 30.11) -- (106.40, 30.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.78,146.53) -- (106.40,146.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.46, 58.26) --
	(123.72, 58.26) --
	(123.72, 93.63) --
	( 54.46, 93.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,184.85) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,150.12) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,148.62) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,167.37) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,151.52) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,158.38) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,153.97) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,158.97) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,152.67) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,166.12) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,161.57) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,172.45) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09,188.86) circle (  1.82);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (141.03, 78.53) --
	(210.28, 78.53) --
	(210.28,125.55) --
	(141.03,125.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.03,104.55) -- (210.28,104.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.66, 42.56) -- (175.66, 78.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.66,170.70) -- (175.66,125.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.34, 42.56) -- (192.97, 42.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.34,170.70) -- (192.97,170.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.03, 78.53) --
	(210.28, 78.53) --
	(210.28,125.55) --
	(141.03,125.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09, 23.76) -- (175.66, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.09, 23.76) -- ( 89.09, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.66, 23.76) -- (175.66, 18.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.09,  8.64) {\texttt{ESR}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (175.66,  8.64) {\texttt{FM}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 30.61) -- ( 38.88,182.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 30.61) -- ( 33.48, 30.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 60.91) -- ( 33.48, 60.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 91.21) -- ( 33.48, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,121.51) -- ( 33.48,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,151.81) -- ( 33.48,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,182.12) -- ( 33.48,182.12);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 27.51) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 57.81) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 88.11) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,118.41) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,148.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,179.02) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (132.37,202.29) {Speech inversion};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.80,109.48) {elastic distance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 23.76) --
	(225.86, 23.76) --
	(225.86,195.21) --
	( 38.88,195.21) --
	cycle;
\end{scope}
\end{tikzpicture}


==> figures/temporal_smoothing/boxplot_chunk5.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-28 18:28:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,209.58);
\begin{scope}
\path[clip] ( 38.88, 23.76) rectangle (218.64,187.98);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 49.70, 60.09) --
	( 82.99, 60.09) --
	( 82.99, 91.14) --
	( 49.70, 91.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 49.70, 74.22) -- ( 82.99, 74.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.34, 29.84) -- ( 66.34, 60.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.34,123.76) -- ( 66.34, 91.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02, 29.84) -- ( 74.66, 29.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02,123.76) -- ( 74.66,123.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.70, 60.09) --
	( 82.99, 60.09) --
	( 82.99, 91.14) --
	( 49.70, 91.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,155.71) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,142.13) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,130.46) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,134.03) circle (  1.82);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 91.31,116.60) --
	(124.60,116.60) --
	(124.60,148.31) --
	( 91.31,148.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 91.31,134.69) -- (124.60,134.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.95, 99.65) -- (107.95,116.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.95,181.90) -- (107.95,148.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63, 99.65) -- (116.28, 99.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63,181.90) -- (116.28,181.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,116.60) --
	(124.60,116.60) --
	(124.60,148.31) --
	( 91.31,148.31) --
	cycle;

\path[fill=fillColor] (132.92, 90.92) --
	(166.21, 90.92) --
	(166.21,108.62) --
	(132.92,108.62) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.92, 97.02) -- (166.21, 97.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.56, 69.88) -- (149.56, 90.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.56,127.79) -- (149.56,108.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24, 69.88) -- (157.89, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24,127.79) -- (157.89,127.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.92, 90.92) --
	(166.21, 90.92) --
	(166.21,108.62) --
	(132.92,108.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,160.33) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,157.95) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,138.46) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,141.70) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,135.53) circle (  1.82);

\path[fill=fillColor] (174.53, 91.17) --
	(207.82, 91.17) --
	(207.82,108.71) --
	(174.53,108.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (174.53, 97.47) -- (207.82, 97.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.17, 70.29) -- (191.17, 91.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.17,127.48) -- (191.17,108.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85, 70.29) -- (199.50, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85,127.48) -- (199.50,127.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.53, 91.17) --
	(207.82, 91.17) --
	(207.82,108.71) --
	(174.53,108.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,161.03) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,158.08) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,137.80) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,143.04) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,138.46) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,132.47) circle (  1.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 23.76) -- (191.17, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 23.76) -- ( 66.34, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.95, 23.76) -- (107.95, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56, 23.76) -- (149.56, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17, 23.76) -- (191.17, 18.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 66.34,  8.64) {\texttt{ESR}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.95,  8.64) {\texttt{STEYER}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (149.56,  8.64) {\texttt{GUO}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.17,  8.64) {\texttt{FM}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 85.25) -- ( 38.88,175.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 85.25) -- ( 33.48, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,125.19) -- ( 33.48,125.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,153.53) -- ( 33.48,153.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,175.52) -- ( 33.48,175.52);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 82.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,122.10) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,150.43) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,172.42) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (128.76,195.06) {Missing-frame recovery};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.80,105.87) {elastic distance (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 23.76) --
	(218.64, 23.76) --
	(218.64,187.98) --
	( 38.88,187.98) --
	cycle;
\end{scope}
\end{tikzpicture}


==> figures/temporal_smoothing/boxplot_mocklowfps4.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-28 18:29:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,209.58);
\begin{scope}
\path[clip] ( 38.88, 23.76) rectangle (218.64,187.98);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] ( 49.70, 63.56) --
	( 82.99, 63.56) --
	( 82.99, 92.37) --
	( 49.70, 92.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 49.70, 75.88) -- ( 82.99, 75.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.34, 29.84) -- ( 66.34, 63.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.34,123.45) -- ( 66.34, 92.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02, 29.84) -- ( 74.66, 29.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02,123.45) -- ( 74.66,123.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.70, 63.56) --
	( 82.99, 63.56) --
	( 82.99, 92.37) --
	( 49.70, 92.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,127.82) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,129.33) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,125.48) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,160.81) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,139.22) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,133.74) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,125.41) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,126.78) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34,124.84) circle (  1.82);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 91.31,119.78) --
	(124.60,119.78) --
	(124.60,147.47) --
	( 91.31,147.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 91.31,135.93) -- (124.60,135.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.95, 98.75) -- (107.95,119.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.95,164.64) -- (107.95,147.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63, 98.75) -- (116.28, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63,164.64) -- (116.28,164.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,119.78) --
	(124.60,119.78) --
	(124.60,147.47) --
	( 91.31,147.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.95,181.90) circle (  1.82);

\path[fill=fillColor] (132.92, 89.48) --
	(166.21, 89.48) --
	(166.21,107.30) --
	(132.92,107.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.92, 97.29) -- (166.21, 97.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.56, 72.05) -- (149.56, 89.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.56,128.27) -- (149.56,107.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24, 72.05) -- (157.89, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24,128.27) -- (157.89,128.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.92, 89.48) --
	(166.21, 89.48) --
	(166.21,107.30) --
	(132.92,107.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,136.24) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,132.43) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,172.84) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,160.10) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,133.68) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,129.34) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,130.65) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,145.35) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,133.80) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56,139.61) circle (  1.82);

\path[fill=fillColor] (174.53, 88.62) --
	(207.82, 88.62) --
	(207.82,107.49) --
	(174.53,107.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (174.53, 97.59) -- (207.82, 97.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.17, 72.03) -- (191.17, 88.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (191.17,129.20) -- (191.17,107.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85, 72.03) -- (199.50, 72.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85,129.20) -- (199.50,129.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.53, 88.62) --
	(207.82, 88.62) --
	(207.82,107.49) --
	(174.53,107.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,137.39) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,134.87) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,157.26) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,159.78) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,133.89) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,132.44) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,132.34) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,143.93) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,135.60) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17,137.11) circle (  1.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 23.76) -- (191.17, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.34, 23.76) -- ( 66.34, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.95, 23.76) -- (107.95, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56, 23.76) -- (149.56, 18.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.17, 23.76) -- (191.17, 18.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 66.34,  8.64) {\texttt{ESR}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.95,  8.64) {\texttt{STEYER}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (149.56,  8.64) {\texttt{GUO}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.17,  8.64) {\texttt{FM}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 84.96) -- ( 38.88,174.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 84.96) -- ( 33.48, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,124.79) -- ( 33.48,124.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,153.05) -- ( 33.48,153.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88,174.97) -- ( 33.48,174.97);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 81.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,121.69) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,149.95) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,171.87) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.08] at (128.76,195.06) {Low frame rate};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.80,105.87) {elastic distance (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,209.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 23.76) --
	(218.64, 23.76) --
	(218.64,187.98) --
	( 38.88,187.98) --
	cycle;
\end{scope}
\end{tikzpicture}

